Social and Political Framing in Search Engine Results

Search engines play a crucial role in shaping public discourse by influencing how information is accessed and framed. While prior research has extensively examined various dimensions of search bias -- such as content prioritization, indexical bias, political polarization, and sources of bias -- an important question remains underexplored: how do search engines and ideologically-motivated user queries contribute to bias in search results. This study analyzes the outputs of major search engines using a dataset of political and social topics. The findings reveal that search engines not only prioritize content in ways that reflect underlying biases but also that ideologically-driven user queries exacerbate these biases, resulting in the amplification of specific narratives. Moreover, significant differences were observed across search engines in terms of the sources they prioritize. These results suggest that search engines may play a pivotal role in shaping public perceptions by reinforcing ideological divides, thereby contributing to the broader issue of information polarization.

==> data/engine_leaning_feactuality.tex <==

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=coefplot,
        group size=1 by 2, % 1 column, 3 rows
        vertical sep=0.15cm, % Vertical separation between plots
    },
    width=.85\linewidth,
    xlabel style = {align=center, font=\footnotesize},
    xlabel={\textcolor{blue}{$\xleftarrow{\textrm{More Left Bias}}$}\hspace{1.5cm}\textcolor{red}{$\xrightarrow{\textrm{More Right Bias}}$} \\ Result Political Bias},
    ylabel={},
    ylabel style = {font=\sffamily\footnotesize},
    yticklabel style = {font=\sffamily\scriptsize},
    xticklabel style = {font=\sffamily\scriptsize},
    xmax = 0.6,
    xmin = -0.6,
    legend style={
        at={(0.35,-0.25)},
        anchor=north,
        legend columns=5,
        cells={anchor=west},
    },
    scatter/classes={
    conflict={mark=*,red}, 
    economic={mark=*,blue}, 
    episodic={mark=*,teal}, 
    game={mark=*,orange},
    human={mark=*,black}
    },
    scatter,
    clip=false
]

\nextgroupplot[
    %title=First Plot Title,
        ytick={1,2},
        yticklabels={
            Bing,
            DuckDuckGo
        },
        ylabel={},
        ymin = 0.5,
        ymax = 2.5,
        height=3cm,
        only marks,
        ylabel={Search\\Engine},
        ylabel style = {align=center, font=\footnotesize},
        %title={(A) Coefficient Plot},
        %title style={align=left, font=\sffamily\footnotesize, at={(-.2,1.15)}, anchor=south west},
        xticklabels={},
        xlabel={},      % Suppress x-axis label
]
    % Vertical reference line
    \addplot[dashed, samples=50, smooth, no marks, domain=0:10, black] coordinates {(0,0.5)(0,2.5)};
    %\node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:0.6,2.5) {*** $p<0.01$, ** $p<0.05$, * $p<0.1$};

\node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:0.6,2.5) {*** $p<0.01$, ** $p<0.05$, * $p<0.1$};

    \node[black] (baseline) at (axis cs:-0.18,1.9) {\scriptsize{Google}};
    \draw[->, bend right=30, thick] (baseline) to[out=-90, in=180] (axis cs:-0.01,1.8);

    % Error bars with y-shift
    \addplot [
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{lab} \as \Label},
        nodes near coords*={\tiny{\sffamily{\Label}}},
        every node near coord/.append style={
            anchor=north, % Align the text to the west of the node
            yshift =1pt
        },
        error bars/.cd, 
        x dir = both, 
        x explicit, 
        error bar style={thick, solid, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90}
    ]    
    table[meta=class, x=x, y=y, x error=ex]{
        y x         ex          class   lab     
        1 0.217   0.068     d ***
        2 0.179   0.052     d ***
};
\nextgroupplot[
        ytick={3,4},
        yticklabels={
            Left, Right
        },
        ylabel={Query},
        ylabel style = {align=center, font=\footnotesize},
        ymin = 2.5,
        ymax = 4.5,  
        height=3cm,
        only marks,
        title={},
]
    % Vertical reference line
    \addplot[dashed, samples=50, smooth, no marks, domain=0:10, black] coordinates {(0,2.5)(0,4.5)};

    \node[black] (baseline) at (axis cs:0.18,4.1) {\scriptsize{Neutral}};
    \draw[->, bend right=30, thick] (baseline) to[out=90, in=180] (axis cs:0.01,3.8);

    % Error bars with y-shift
    \addplot [        
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{lab} \as \Label},
        nodes near coords*={\tiny{\sffamily{\Label}}},
        every node near coord/.append style={
            anchor=north, % Align the text to the west of the node
            yshift =1pt
        },
        error bars/.cd, 
        x dir = both, 
        x explicit, 
        error bar style={thick, solid, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90}
    ]
    table[meta=class, x=x, y=y, x error=ex]{
        y x         ex          class   lab        
        3 0.014    0.058     d {}
        4 -0.128    0.06038     d ***        
        };
    \end{groupplot}
\end{tikzpicture}



\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=coefplot,
        group size=1 by 2, % 1 column, 3 rows
        vertical sep=0.15cm, % Vertical separation between plots
    },
    width=.85\linewidth,
    xlabel style = {align=center, font=\footnotesize},
    xlabel={\textcolor{purple}{$\xleftarrow{\textrm{Less Factuality}}$}\hspace{1.5cm}\textcolor{purple}{$\xrightarrow{\textrm{More Factuality}}$} \\ Result Factuality },
    ylabel={},
    ylabel style = {font=\sffamily\footnotesize},
    yticklabel style = {font=\sffamily\scriptsize},
    xticklabel style = {font=\sffamily\scriptsize},
    xmax = 0.25,
    xmin = -0.25,
    legend style={
        at={(0.35,-0.25)},
        anchor=north,
        legend columns=5,
        cells={anchor=west},
    },
    scatter/classes={
    conflict={mark=*,red}, 
    economic={mark=*,blue}, 
    episodic={mark=*,teal}, 
    game={mark=*,orange},
    human={mark=*,black}
    },
    scatter,
    clip=false
]

\nextgroupplot[
    %title=First Plot Title,
        ytick={1,2},
        yticklabels={
            Bing,
            DuckDuckGo
        },
        ylabel={Search\\Engine},
        ylabel style = {align=center, font=\footnotesize},
        ymin = 0.5,
        ymax = 2.5,
        height=3cm,
        only marks,
        %title={(A) Coefficient Plot},
        %title style={align=left, font=\sffamily\footnotesize, at={(-.2,1.15)}, anchor=south west},
        xticklabels={},
        xlabel={},      % Suppress x-axis label
]
    % Vertical reference line
    \addplot[dashed, samples=50, smooth, no marks, domain=0:10, black] coordinates {(0,0.5)(0,2.5)};

    \node[black] (baseline) at (axis cs:0.08,1.5) {\scriptsize{Google}};
    \draw[->, bend right=30, thick] (baseline) to[out=90, in=180] (axis cs:0.01,1.5);

    % Error bars with y-shift
    \addplot [
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{lab} \as \Label},
        nodes near coords*={\tiny{\sffamily{\Label}}},
        every node near coord/.append style={
            anchor=north, % Align the text to the west of the node
            yshift =1pt
        },
        error bars/.cd, 
        x dir = both, 
        x explicit, 
        error bar style={thick, solid, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90}
    ]
    table[meta=class, x=x, y=y, x error=ex]{
        y x         ex          class   lab        
        1 -0.068  0.0313      d {***}
        2 -0.027  0.0251      d {*}
};
\nextgroupplot[
        ytick={3,4},
        yticklabels={
            Left, Right
        },
        ymin = 2.5,
        ymax = 4.5,  
        ylabel={Query},
        ylabel style = {align=center, font=\footnotesize},
        height=3cm,
        only marks,
        title={},
]
    % Vertical reference line
    \addplot[dashed, samples=50, smooth, no marks, domain=0:10, black] coordinates {(0,2.5)(0,4.5)};

    \node[black] (baseline) at (axis cs:0.08,3.9) {\scriptsize{Neutral}};
    \draw[->, bend right=30, thick] (baseline) to[out=90, in=180] (axis cs:0.01,3.6);

    % Error bars with y-shift
    \addplot [        
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{lab} \as \Label},
        nodes near coords*={\tiny{\sffamily{\Label}}},
        every node near coord/.append style={
            anchor=north, % Align the text to the west of the node
            yshift =1pt
        },
        error bars/.cd, 
        x dir = both, 
        x explicit, 
        error bar style={thick, solid, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90}
    ]
    table[meta=class, x=x, y=y, x error=ex]{
        y x         ex          class   lab            
        3 -0.052  0.027      d ***
        4 -0.027  0.025      d * 
        };
    \end{groupplot}
\end{tikzpicture}

\iffalse
\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group name=go,
        group size=1 by 2, % 1 column, 3 rows
        vertical sep=0.15cm, % Vertical separation between plots
    },
    ]

    \nextgroupplot[
        width=.9\linewidth,
        height=3.5cm,
        xlabel style = {align=center, font=\sffamily\footnotesize},
        xlabel=,%{Estimated Difference in Bias \\ \textcolor{purple}{$\xleftarrow{\textrm{Less Bias}}$}\hspace{1.5cm}\textcolor{purple}{$\xrightarrow{\textrm{More Bias}}$}},
        xticklabels={},
        title style={align=left, font=\sffamily\footnotesize, at={(-.27,1.15)}, anchor=south west},
        title={~\\ \\ (B) Pairwise Comparisons with Tukey's Method},
        ylabel style = {font=\sffamily\footnotesize},
        yticklabel style = {font=\sffamily\scriptsize},
        xticklabel style = {font=\sffamily\scriptsize},
        xmax = 0.7,
        xmin = -0.7,
        ymax = 3.5,
        ymin = 0.5,
        ylabel={},
        ytick={1,2,3},
        yticklabels={DuckDuckGo, DuckDuckGo, Bing},
        yticklabel style = {font=\sffamily\scriptsize, anchor=west},
        %enlargelimits=false, % Disable automatic enlarging
        %enlarge y limits={upper, value=0.2}, % Add space at the top
        clip=false,
    ]


    % Data points and error bars
    \addplot+[only marks, black, error bars/.cd, x dir=both, x explicit] coordinates {
        (-0.106, 3) +- (0.0720, 0) % google_news - bing_news
        (-0.216, 2) +- (0.0581, 0) % google_news - duckduckgo_news
        (-0.110, 1)  +- (0.0716, 0) % bing_news - duckduckgo_news
    };

    % Vertical line for baseline
    \addplot[thick, dashed, black] coordinates {(0, 0.5) (0, 3.5)};

    % Add labels
    \node[below, black, ] at (axis cs:-0.106, 3) {};
    \node[below, black] at (axis cs:-0.216, 2) {\sffamily\scriptsize{***}};
    \node[above, black] at (axis cs:-0.110, 1) {};
    

    \node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:0.7,3.5) {*** $p<0.01$, ** $p<0.05$, * $p<0.1$};

    \node[anchor=east] at (axis cs:0.7,3) {\sffamily\scriptsize{Google}};
    \node[anchor=east] at (axis cs:0.7,2) {\sffamily\scriptsize{Google}};
    \node[anchor=east] at (axis cs:0.7,1) {\sffamily\scriptsize{Bing}};


    \nextgroupplot[
        width=.9\linewidth,
        height=3.5cm,
        xlabel style = {align=center, font=\sffamily\footnotesize},
        xlabel={Factuality Margin},
        ylabel={},
        ylabel style = {font=\sffamily\footnotesize},
        yticklabel style = {font=\sffamily\scriptsize},
        xticklabel style = {font=\sffamily\scriptsize},
        xmax = 0.7,
        xmin = -0.7,
        ymax = 3.5,
        ymin = 0.5,
        ylabel={},
        ytick={1,2,3},
        xtick={-0.5, 0, .5},
        xticklabels={+0.5, 0, +0.5},
        yticklabels={Right, Right, Left},
        yticklabel style = {font=\sffamily\scriptsize, anchor=west},
    ]

    % Data points and error bars
    \addplot+[only marks, black, error bars/.cd, x dir=both, x explicit] coordinates {
        (0.363, 3) +- (0.0682, 0) % universal - left
        (0.254, 2) +- (0.0689, 0) % universal - right
        (-0.108, 1)  +- (0.0657, 0) % left - right
    };

    % Vertical line for baseline
    \addplot[thick, dashed, black] coordinates {(0, 0.5) (0, 3.5)};

    % Add labels
    \node[below, black, ] at (axis cs:0.363, 3) {\sffamily\scriptsize{***}};
    \node[below, black] at (axis cs:0.254, 2) {\sffamily\scriptsize{***}};
    \node[below, black] at (axis cs:0.2900, 1) {};

    \node[anchor=east] at (axis cs:0.7,3) {\sffamily\scriptsize{Neutral}};
    \node[anchor=east] at (axis cs:0.7,2) {\sffamily\scriptsize{Neutral}};
    \node[anchor=east] at (axis cs:0.7,1) {\sffamily\scriptsize{Left}};


    \end{groupplot} 

    \end{tikzpicture}
\fi

==> figures/bingduck.tex <==
\pgfplotstableread[col sep=comma]{
Domain,RTD
politico.com,-0.24144589643440703
pbs.org,-0.2046551487685274
nypost.com,-0.17085500328983935
cbsnews.com,-0.165546614035254
bbc.com,-0.14678274060197732
shorenewsnetwork.com,-0.14678274060197732
washingtontimes.com,-0.14678274060197732
apnews.com,-0.14678274060197732
marketwatch.com,-0.11705913338680028
tulsaworld.com,-0.11705913338680028
foxnews.com,0.1279479071267422
news.yahoo.com,0.1385219302032613
newrepublic.com,0.157075905237913
sacbee.com,0.15773840896121727
realclearpolitics.com,0.16366456391737152
washingtonexaminer.com,0.16738897587911838
madison.com,0.18688165313688446
businessinsider.com,0.20118374876590372
dailymail.co.uk,0.2802205033635435
newsweek.com,0.28545485893509365
}\datatable
\begin{tikzpicture}
\begin{axis}[
    axis lines=left,
    width=4.25cm,
    height=8cm,
    title={DuckDuckGo News vs Bing News},
    title style={font={\sffamily\scriptsize}},
    xlabel={},
    ytick = {0,...,20},
    xlabel style = {align=center, font=\sffamily\scriptsize},
    xlabel={Signed RTD \\ \textcolor{orange}{$\xleftarrow{\textrm{More Likely DDG}}$}\hspace{1cm}\textcolor{blue}{$\xrightarrow{\textrm{More Likely Bing}}$}},
    ylabel={},
    yticklabels from table={\datatable}{Domain},
    enlarge y limits={abs=0.5},
    xmin=-0.55,
    xmax=0.55,
    ymajorgrids,
    grid style={line width=.1pt, draw=gray!20},
    yticklabel style={font=\scriptsize, black, align=right},
    xticklabel style = {font=\sffamily\scriptsize},
    clip=true,
    scaled x ticks=false, 
]

% Draw the reference line at x=0
\draw[gray!50, dashed] (axis cs:0,-0.5) -- (axis cs:0,19.5);

% Bar 11
\addplot[orange, thick] coordinates {(0,0) (-0.24144589643440703,0)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.24144589643440703,0)};

% Bar 12
\addplot[orange, thick] coordinates {(0,1) (-0.2046551487685274,1)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.2046551487685274,1)};

% Bar 13
\addplot[orange, thick] coordinates {(0,2) (-0.17085500328983935,2)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.17085500328983935,2)};

% Bar 14
\addplot[orange, thick] coordinates {(0,3) (-0.165546614035254,3)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.165546614035254,3)};

% Bar 15
\addplot[orange, thick] coordinates {(0,4) (-0.14678274060197732,4)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.14678274060197732,4)};

% Bar 16
\addplot[orange, thick] coordinates {(0,5) (-0.14678274060197732,5)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.14678274060197732,5)};

% Bar 17
\addplot[orange, thick] coordinates {(0,6) (-0.14678274060197732,6)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.14678274060197732,6)};

% Bar 18
\addplot[orange, thick] coordinates {(0,7) (-0.14678274060197732,7)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.14678274060197732,7)};

% Bar 19
\addplot[orange, thick] coordinates {(0,8) (-0.11705913338680028,8)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.11705913338680028,8)};

% Bar 20
\addplot[orange, thick] coordinates {(0,9) (-0.11705913338680028,9)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.11705913338680028,9)};

% Bar 1
\addplot[blue, thick] coordinates {(0,19) (0.28545485893509365,19)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.28545485893509365,19)};

% Bar 2
\addplot[blue, thick] coordinates {(0,18) (0.2802205033635435,18)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.2802205033635435,18)};

% Bar 3
\addplot[blue, thick] coordinates {(0,17) (0.20118374876590372,17)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.20118374876590372,17)};

% Bar 4
\addplot[blue, thick] coordinates {(0,16) (0.18688165313688446,16)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.18688165313688446,16)};

% Bar 5
\addplot[blue, thick] coordinates {(0,15) (0.16738897587911838,15)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.16738897587911838,15)};

% Bar 6
\addplot[blue, thick] coordinates {(0,14) (0.16366456391737152,14)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.16366456391737152,14)};

% Bar 7
\addplot[blue, thick] coordinates {(0,13) (0.15773840896121727,13)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.15773840896121727,13)};

% Bar 8
\addplot[blue, thick] coordinates {(0,12) (0.157075905237913,12)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.157075905237913,12)};

% Bar 9
\addplot[blue, thick] coordinates {(0,11) (0.1385219302032613,11)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.1385219302032613,11)};

% Bar 10
\addplot[blue, thick] coordinates {(0,10) (0.1279479071267422,10)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.1279479071267422,10)};

\end{axis}
\end{tikzpicture}

==> figures/coefplot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=coefplot,
        group size=1 by 3, % 1 column, 3 rows
        vertical sep=0.15cm, % Vertical separation between plots
    },
    width=.85\linewidth,
    xlabel style = {align=center, font=\footnotesize},
    xlabel={\textcolor{blue}{$\xleftarrow{\textrm{Higher Ranking}}$}\hspace{1.5cm}\textcolor{red}{$\xrightarrow{\textrm{Lower Ranking}}$} \\ Coefficients (Normalized Rank) },
    ylabel={},
    ylabel style = {font=\sffamily\footnotesize},
    yticklabel style = {font=\sffamily\scriptsize},
    xticklabel style = {font=\sffamily\scriptsize},
    xmax = 0.11,
    xmin = -0.11,
    xtick = {-0.1, 0, 0.1},
    scatter/classes={
    conflict={mark=*,red}, 
    economic={mark=*,blue}, 
    episodic={mark=*,teal}, 
    game={mark=*,orange},
    human={mark=*,black}
    },
    scatter,
    clip=false
]

\nextgroupplot[
    %title=First Plot Title,
        ytick={1,2,3,4,5},
        yticklabels={
            Economic,
            Episodic,
            Game,
            Human,
            Thematic
        },
        ylabel={},
        ymin = 0.5,
        ymax = 5.5,
        height=4cm,
        only marks,
        ylabel={Result Frame},
        ylabel style = {align=center, font=\footnotesize},
        %title={(A) Coefficient Plot},
        %title style={align=left, font=\sffamily\footnotesize, at={(-.2,1.15)}, anchor=south west},
        xticklabels={},
        xlabel={},      % Suppress x-axis label
]
    % Vertical reference line
    \addplot[dashed, samples=50, smooth, no marks, domain=0:10, black] coordinates {(0,0.5)(0,5.5)};
    %\node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:0.6,2.5) {*** $p<0.01$, ** $p<0.05$, * $p<0.1$};

    \node[black] (baseline) at (axis cs:-0.05,2.1) {\scriptsize{Conflict}};
    \draw[->, bend right=30, thick] (baseline) to[out=-90, in=180] (axis cs:-0.001,1.8);

    \node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:0.1,5.5) {*** $p<0.01$, ** $p<0.05$, * $p<0.1$};

    % Error bars with y-shift
    \addplot [
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{lab} \as \Label},
        nodes near coords*={\tiny{\sffamily{\Label}}},
        every node near coord/.append style={
            anchor=north, % Align the text to the west of the node
            yshift =1pt
        },
        error bars/.cd, 
        x dir = both, 
        x explicit, 
        error bar style={thick, solid, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90}
    ]    
    table[meta=class, x=x, y=y, x error=ex]{
        y x         ex          class   lab     
        1 -0.022   0.018     d {}
        2 0.058   0.025     d *
        3 -0.012   0.013     d {}
        4 0.036   0.019     d {}
        5 -0.030   0.011     d **
};

\nextgroupplot[
    %title=First Plot Title,
        ytick={1,2},
        yticklabels={
            Bing,
            DuckDuckGo
        },
        ylabel={},
        ymin = 0.5,
        ymax = 2.5,
        height=3cm,
        only marks,
        ylabel={Search\\Engine},
        ylabel style = {align=center, font=\footnotesize},
        %title={(A) Coefficient Plot},
        %title style={align=left, font=\sffamily\footnotesize, at={(-.2,1.15)}, anchor=south west},
        xticklabels={},
        xlabel={},      % Suppress x-axis label
]
    % Vertical reference line
    \addplot[dashed, samples=50, smooth, no marks, domain=0:10, black] coordinates {(0,0.5)(0,2.5)};
    %\node[anchor=south east, font=\footnotesize\sffamily] at (axis cs:0.6,2.5) {*** $p<0.01$, ** $p<0.05$, * $p<0.1$};

    \node[black] (baseline) at (axis cs:-0.05,1.7) {\scriptsize{Google}};
    \draw[->, bend right=30, thick] (baseline) to[out=-90, in=180] (axis cs:-0.001,1.6);

    % Error bars with y-shift
    \addplot [
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{lab} \as \Label},
        nodes near coords*={\tiny{\sffamily{\Label}}},
        every node near coord/.append style={
            anchor=north, % Align the text to the west of the node
            yshift =1pt
        },
        error bars/.cd, 
        x dir = both, 
        x explicit, 
        error bar style={thick, solid, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90}
    ]    
    table[meta=class, x=x, y=y, x error=ex]{
        y x         ex          class   lab     
        1 -0.027   0.011     d *
        2 -0.025   0.009     d **
};

\nextgroupplot[
        ytick={3,4},
        yticklabels={
            Left, Right
        },
        ylabel={Query \\ Leaning},
        ylabel style = {align=center, font=\footnotesize},
        ymin = 2.5,
        ymax = 4.5,  
        height=3cm,
        only marks,
        title={},
]
    % Vertical reference line
    \addplot[dashed, samples=50, smooth, no marks, domain=0:10, black] coordinates {(0,2.5)(0,4.5)};

    \node[black] (baseline) at (axis cs:0.05,4.0) {\scriptsize{Neutral}};
    \draw[->, bend right=30, thick] (baseline) to[out=90, in=180] (axis cs:0.001,3.8);

    % Error bars with y-shift
    \addplot [        
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{lab} \as \Label},
        nodes near coords*={\tiny{\sffamily{\Label}}},
        every node near coord/.append style={
            anchor=north, % Align the text to the west of the node
            yshift =1pt
        },
        error bars/.cd, 
        x dir = both, 
        x explicit, 
        error bar style={thick, solid, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90}
    ]
    table[meta=class, x=x, y=y, x error=ex]{
        y x         ex          class   lab        
        3 0.001    0.010     d {}
        4 -0.011    0.010     d {}    
        };
    \end{groupplot}
\end{tikzpicture}

==> figures/density.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ybar=0mm,
        ymin=0,
        ymax=1,
        width=8.5cm,
        height=3.25cm,
        bar width=4pt,
        xticklabel style={font=\sffamily\scriptsize},
        yticklabel style={font=\sffamily\scriptsize},
        label style={font=\sffamily\footnotesize},   
        symbolic x coords={extreme left, left, left-center, center, right-center, right, extreme right, conspiracy, satire, NA},
        xtick=data,
        ylabel={Density},
        xticklabel style={rotate=45, anchor=east},
        xlabel={MBFC Political Leaning},
    ]

    % Bing News data (normalized)
    \addplot coordinates {
        (extreme left, 0.0)
        (left, 0.0314)
        (left-center, 0.4459)
        (center, 0.1371)
        (right-center, 0.1175)
        (right, 0.0458)
        (extreme right, 0.0000)
        (conspiracy, 0.0013)
        (satire, 0.0013)
        (NA, 0.2195)
    };
    
    % Google News data (normalized)
    \addplot coordinates {
        (extreme left, 0.0)
        (left, 0.1017)
        (left-center, 0.4618)
        (center, 0.1347)
        (right-center, 0.0649)
        (right, 0.0259)
        (extreme right, 0.0006)
        (conspiracy, 0.0031)
        (satire, 0.0028)
        (NA, 0.2354)
    };
    
    % DuckDuckGo News data (normalized)
    \addplot coordinates {
        (extreme left, 0.0)
        (left, 0.0273)
        (left-center, 0.3574)
        (center, 0.1227)
        (right-center, 0.0902)
        (right, 0.0230)
        (extreme right, 0.0000)
        (conspiracy, 0.0002)
        (satire, 0.0012)
        (NA, 0.1435)
    };


    \end{axis}
\end{tikzpicture}
% }
%\vspace{5.5cm}  % Add some space between the two subfigures
% \subfloat[Frequency of News Articles by Factuality]{
\begin{tikzpicture}
    \begin{axis}[
        ybar=0mm,
        ymin=0,
        ymax=1,
        width=8.5cm,
        height=3.25cm,
        bar width=4pt,
        symbolic x coords={very low, low, mixed, mostly, high, very high, NA},
        xtick=data,
        ylabel={Density},
        xlabel={MBFC Factuality Rating},
        legend style={at={(0.5,-1.0)}, anchor=north, legend columns=3},
        xticklabel style={font=\sffamily\scriptsize},
        yticklabel style={font=\sffamily\scriptsize},
        label style={font=\sffamily\footnotesize},
    ]

        % Bing News data (normalized)
    \addplot coordinates {(very low, 0) (low, 0.0101) (mixed, 0.0692) (mostly, 0.1308) (high, 0.5717) (very high, 0.0126) (NA, 0.2063)};
    
    % Google News data (normalized)
    \addplot coordinates {(very low, 0)(low, 0.0030) (mixed, 0.0797) (mostly, 0.1949) (high, 0.4522) (very high, 0.0612) (NA, 0.2091)};
    
    % DuckDuckGo News data (normalized)
    \addplot coordinates {(very low, 0) (low, 0.0009) (mixed, 0.0608) (mostly, 0.1360) (high, 0.6138) (very high, 0.0086) (NA, 0.1800)};


    \legend{Bing News~~~, Google News~~~, DuckDuckGo News~~~}
    \end{axis}
\end{tikzpicture}

==> figures/googlebing.tex <==
\pgfplotstableread[col sep=comma]{
Domain,RTD
npr.org,-0.475965291005281
pewresearch.org,-0.43189343962321824
cnn.com,-0.42407194297962597
theguardian.com,-0.3972069424054273
washingtonpost.com,-0.36186650610072774
bbc.com,-0.3446707024348451
pbs.org,-0.3238667641611861
nytimes.com,-0.30610723220108654
nbcnews.com,-0.29719681130465625
apnews.com,-0.29719681130465625
nationalreview.com,0.23095696582380407
nypost.com,0.23861675907757593
dailymail.co.uk,0.2503832550713331
madison.com,0.2574701255283795
newsweek.com,0.2702391010383098
forbes.com,0.3210907858816603
aol.com,0.3608919944299728
usatoday.com,0.3667035672297526
news.yahoo.com,0.4081717356715465
msn.com,0.8195460190905616
}\datatable

\begin{tikzpicture}
\begin{axis}[
    axis lines=left,
    width=4.25cm,
    height=8cm,
    xlabel={},
    ytick=data,
    title={Google News vs Bing News},
    title style={font={\sffamily\scriptsize}},
    % y dir=reverse,
    % yticklabels from table={\datatable}{Domain}
    ytick = {0,...,20},
    xlabel style = {align=center, font=\sffamily\scriptsize},
    xlabel={Signed RTD \\ \textcolor{red}{$\xleftarrow{\textrm{More Likely Google}}$}\hspace{1cm}\textcolor{blue}{$\xrightarrow{\textrm{More Likely Bing}}$}},
    ylabel={},
    yticklabels from table={\datatable}{Domain},
    % ylabel={},
    enlarge y limits={abs=0.5},
    xmin=-0.55,
    xmax=0.55,
    ymajorgrids,
    grid style={line width=.1pt, draw=gray!20},
    yticklabel style={font=\scriptsize, black, align=right},
    xticklabel style = {font=\sffamily\scriptsize},
    clip=false,
    scaled x ticks=false, 
]

% Draw the reference line at x=0
\draw[gray!50, dashed] (axis cs:0,-0.5) -- (axis cs:0,19.5);

% Draw each horizontal line separately
% Draw horizontal bars with black dots at the end
\addplot[red, thick] coordinates {(0,0) (-0.475965291005281,0)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.475965291005281,0)};

\addplot[red, thick] coordinates {(0,1) (-0.43189343962321824,1)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.43189343962321824,1)};

\addplot[red, thick] coordinates {(0,2) (-0.42407194297962597,2)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.42407194297962597,2)};

\addplot[red, thick] coordinates {(0,3) (-0.3972069424054273,3)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.3972069424054273,3)};

\addplot[red, thick] coordinates {(0,4) (-0.36186650610072774,4)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.36186650610072774,4)};

\addplot[red, thick] coordinates {(0,5) (-0.3446707024348451,5)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.3446707024348451,5)};

\addplot[red, thick] coordinates {(0,6) (-0.3238667641611861,6)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.3238667641611861,6)};

\addplot[red, thick] coordinates {(0,7) (-0.30610723220108654,7)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.30610723220108654,7)};

\addplot[red, thick] coordinates {(0,8) (-0.29719681130465625,8)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.29719681130465625,8)};

\addplot[red, thick] coordinates {(0,9) (-0.29719681130465625,9)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.29719681130465625,9)};

\addplot[blue, thick] coordinates {(0,10) (0.23095696582380407,10)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.23095696582380407,10)};

\addplot[blue, thick] coordinates {(0,11) (0.23861675907757593,11)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.23861675907757593,11)};

\addplot[blue, thick] coordinates {(0,12) (0.2503832550713331,12)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.2503832550713331,12)};

\addplot[blue, thick] coordinates {(0,13) (0.2574701255283795,13)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.2574701255283795,13)};

\addplot[blue, thick] coordinates {(0,14) (0.2702391010383098,14)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.2702391010383098,14)};

\addplot[blue, thick] coordinates {(0,15) (0.3210907858816603,15)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.3210907858816603,15)};

\addplot[blue, thick] coordinates {(0,16) (0.3608919944299728,16)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.3608919944299728,16)};

\addplot[blue, thick] coordinates {(0,17) (0.3667035672297526,17)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.3667035672297526,17)};

\addplot[blue, thick] coordinates {(0,18) (0.4081717356715465,18)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.4081717356715465,18)};

\addplot[blue, thick] coordinates {(0,19) (0.8195460190905616,19)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.8195460190905616,19)};
\node[anchor=north east, font=\tiny\sffamily] at (axis cs:.81,19.2) {0.82};
% Add the points
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2pt,
%     black
% ] table [y expr=\coordindex] {\datatable};

\end{axis}
\end{tikzpicture}

==> figures/googleduck.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=left,
    width=4.25cm,
    height=8cm,
    title={DuckDuckGo News vs Google News},
    title style={font={\sffamily\scriptsize}},
    xlabel={},
    xlabel style = {align=center, font=\sffamily\scriptsize},
    xlabel={Signed RTD \\ \textcolor{orange}{$\xleftarrow{\textrm{More Likely DDG}}$}\hspace{1cm}\textcolor{red}{$\xrightarrow{\textrm{More Likely Google}}$}},
    ytick = {0,...,20},
    xlabel style = {align=center},
    ylabel={},
    yticklabels={
        msn.com~~~~~~~~~~~, aol.com, usatoday.com, news.yahoo.com, nypost.com, forbes.com, wsj.com, independent.co.uk, stltoday.com, nationalreview.com,
        bbc.com, vox.com, time.com, nbcnews.com, nytimes.com, washingtonpost.com, cnn.com, theguardian.com, pewresearch.org, npr.org
    },
    enlarge y limits={abs=0.5},
    xmin=-0.55,
    xmax=0.55,
    ymajorgrids,
    grid style={line width=.1pt, draw=gray!20},
    yticklabel style={font=\scriptsize, black, align=right},
    xticklabel style = {font=\sffamily\scriptsize},
    clip=false,
    scaled x ticks=false,
]

% Draw the reference line at x=0
\draw[gray!50, dashed] (axis cs:0,-0.5) -- (axis cs:0,19.5);

% Bottom 10 (negative values)
\addplot[orange, thick] coordinates {(0,0) (-0.8309633145495144,0)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.8309633145495144,0)};
\node[anchor=north west, font=\tiny\sffamily] at (axis cs:-.85,0.2) {-0.83};

\addplot[orange, thick] coordinates {(0,1) (-0.39732484475944224,1)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.39732484475944224,1)};

\addplot[orange, thick] coordinates {(0,2) (-0.3667035672297526,2)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.3667035672297526,2)};

\addplot[orange, thick] coordinates {(0,3) (-0.3486452357430836,3)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.3486452357430836,3)};

\addplot[orange, thick] coordinates {(0,4) (-0.3458977399802734,4)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.3458977399802734,4)};

\addplot[orange, thick] coordinates {(0,5) (-0.3210907858816603,5)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.3210907858816603,5)};

\addplot[orange, thick] coordinates {(0,6) (-0.2553023804088292,6)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.2553023804088292,6)};

\addplot[orange, thick] coordinates {(0,7) (-0.2528375641103705,7)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.2528375641103705,7)};

\addplot[orange, thick] coordinates {(0,8) (-0.2369286770699933,8)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.2369286770699933,8)};

\addplot[orange, thick] coordinates {(0,9) (-0.2369286770699933,9)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(-0.2369286770699933,9)};

% Top 10 (positive values)
\addplot[red, thick] coordinates {(0,10) (0.25061250202904545,10)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.25061250202904545,10)};

\addplot[red, thick] coordinates {(0,11) (0.2526350041594953,11)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.2526350041594953,11)};

\addplot[red, thick] coordinates {(0,12) (0.2526350041594953,12)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.2526350041594953,12)};

\addplot[red, thick] coordinates {(0,13) (0.2802470663207291,13)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.2802470663207291,13)};

\addplot[red, thick] coordinates {(0,14) (0.30610723220108654,14)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.30610723220108654,14)};

\addplot[red, thick] coordinates {(0,15) (0.34650759012540294,15)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.34650759012540294,15)};

\addplot[red, thick] coordinates {(0,16) (0.37255230886623486,16)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.37255230886623486,16)};

\addplot[red, thick] coordinates {(0,17) (0.43730157800205227,17)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.43730157800205227,17)};

\addplot[red, thick] coordinates {(0,18) (0.47094923310329995,18)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.47094923310329995,18)};

\addplot[red, thick] coordinates {(0,19) (0.5138414677542942,19)};
\addplot[only marks, mark=*, mark size=2pt, black] coordinates {(0.5138414677542942,19)};

\end{axis}
\end{tikzpicture}

==> figures/polarity_boxplot.tex <==
%% --- Left Query ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google_news 0.673 0.662 0.683
Bing_news 0.709 0.691 0.726
Duckduckgo_news 0.724 0.713 0.734
}\datatableleft

%% --- Right Query ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google_news 0.656 0.646 0.666
Bing_news 0.7 0.682 0.718
Duckduckgo_news 0.72 0.709 0.731
}\datatableright

%% --- Universal Query ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google_news 0.642 0.633 0.652
Bing_news 0.681 0.665 0.697
Duckduckgo_news 0.707 0.696 0.718
}\datatableuniversal


\begin{tikzpicture}
\begin{axis}[
    width=.7\linewidth,
    height=4cm,
    enlarge x limits=0.2,
    ymin=0.61, ymax=0.75,
    ylabel={Dissimilarity \\ $1-\cos(\theta)$},
    ylabel style={align=center},
    xlabel={},
    %symbolic x coords={Google_news, Bing_news, Duckduckgo_news},
    xtick={0,1,2},
    xticklabels = {Google, Bing, DuckDuckGo},
    xticklabel style={rotate=45, anchor=east, font=\scriptsize},
    legend style={at={(1.01,1.0)}, anchor=north west, legend columns=1},
    legend cell align={left},
    %error bars/.cd,
    %    y dir=both, y explicit,
    %nodes near coords,
    %nodes near coords align={vertical}
]


\addplot+[
    only marks,
    mark=*,
    mark options={fill=left, draw=left},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=left},
] table[
    x expr=\coordindex - 0.2,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableleft;

\addlegendimage{only marks, mark=o, fill=none, draw=white}
\addlegendentry{Query Leaning}

\addlegendimage{only marks, mark=*, fill=left, draw=left}
\addlegendentry{Left}

\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=center, draw=center},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=center},
] table[
    x expr=\coordindex - 0,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableuniversal;

\addlegendimage{only marks, mark=triangle*, fill=center, draw=center}
\addlegendentry{Neutral}

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=right, draw=right},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=right},
] table[
    x expr=\coordindex + 0.2,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableright;

\addlegendimage{only marks, mark=square*, fill=right, draw=right}
\addlegendentry{Right}

\end{axis}
\end{tikzpicture}

==> figures/rq2_tukey.tex <==
%% --- Conflict Frame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google 0.52 0.48 0.55
Bing 0.52 0.48 0.56
Duckduckgo 0.54 0.51 0.56
}\datatableconflict

%% --- Economic Frame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google 0.52 0.47 0.57
Bing 0.48 0.41 0.54
Duckduckgo 0.51 0.47 0.56
}\datatableeconomic

%% --- Episodic Frame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google 0.40 0.30 0.51
Bing 0.68 0.59 0.77
Duckduckgo 0.59 0.54 0.64
}\datatableepisodic

%% --- Human Frame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google 0.53 0.45 0.61
Bing 0.56 0.50 0.63
Duckduckgo 0.58 0.53 0.62
}\datatablehuman

%% --- Strategy Frame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google 0.50 0.47 0.54
Bing 0.53 0.49 0.57
Duckduckgo 0.52 0.49 0.55
}\datatablestrategy

%% --- Thematic Frame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Google 0.54 0.53 0.56
Bing 0.48 0.45 0.50
Duckduckgo 0.47 0.45 0.49
}\datatablethematic

%% --- Conflict Frame by Leaning ---
\pgfplotstableread{
leaning mean ci_lower ci_upper
Left 0.55 0.52 0.58
Universal 0.52 0.48 0.56
Right 0.51 0.49 0.54
}\datatableconflictleaning

%% --- Economic Frame by Leaning ---
\pgfplotstableread{
leaning mean ci_lower ci_upper
Left 0.50 0.45 0.55
Universal 0.52 0.46 0.58
Right 0.51 0.46 0.56
}\datatableeconomicleaning

%% --- Episodic Frame by Leaning ---
\pgfplotstableread{
leaning mean ci_lower ci_upper
Left 0.61 0.54 0.67
Universal 0.66 0.58 0.74
Right 0.50 0.43 0.56
}\datatableepisodicleaning

%% --- Human Frame by Leaning ---
\pgfplotstableread{
leaning mean ci_lower ci_upper
Left 0.52 0.46 0.59
Universal 0.56 0.51 0.61
Right 0.60 0.55 0.65
}\datatablehumanleaning

%% --- Strategy Frame by Leaning ---
\pgfplotstableread{
leaning mean ci_lower ci_upper
Left 0.50 0.47 0.53
Universal 0.52 0.47 0.56
Right 0.53 0.50 0.56
}\datatablestrategyleaning

%% --- Thematic Frame by Leaning ---
\pgfplotstableread{
leaning mean ci_lower ci_upper
Left 0.51 0.49 0.53
Universal 0.51 0.49 0.53
Right 0.49 0.47 0.51
}\datatablethematicleaning




%%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        horizontal sep=0.2cm,
        vertical sep=1.0cm,
    },    
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    legend columns=-1,
    ymajorgrids=true,
    ymin=0, ymax=1,
    width=0.4\textwidth,
    height=4cm,
    y dir=reverse,
]


\nextgroupplot[
    %title={Predicted Accuracy by Group},
    ytick={0.1,0.5,0.9},
    yticklabel style={font=\scriptsize},
    yticklabels={Top, Mid, Bot},
    xlabel={News Search Engine},
    xlabel style={font=\footnotesize, yshift=5pt},
    xmin=-0, xmax=2,
    enlarge x limits=0.4,
    %xlabel style={yshift=-5.0pt},
    xtick={0,1,2},
    xticklabels={Google, Bing, DuckDuckGo},
    xticklabel style={font=\scriptsize},
    %yticklabels={},
    ylabel={Ranking},
    %legend columns=3
]

\addplot+[
    only marks,
    mark=*,
    mark options={fill=conflict, draw=conflict},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=conflict},
] table[
    x expr=\coordindex - 0.3,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableconflict;

% moderate
\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=econ, draw=econ},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=econ},
] table[
    x expr=\coordindex - 0.2,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableeconomic;


\addplot+[
    only marks,
    mark=square*,
    mark options={fill=episodic, draw=episodic},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=episodic},
] table[
    x expr=\coordindex - 0.1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableepisodic;


\addplot+[
    only marks,
    mark=diamond*,
    mark options={fill=strategy, draw=strategy},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=strategy},
] table[
    x expr=\coordindex ,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablestrategy;

\addplot+[
    only marks,
    mark=pentagon*,
    mark options={fill=human, draw=human},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=human},
] table[
    x expr=\coordindex + 0.1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablehuman;

\addplot+[
    only marks,
    mark=triangle*,
    mark options={rotate=180, fill=thematic, draw=thematic},
    mark size=2.2pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=thematic},
] table[
    x expr=\coordindex + 0.2,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablethematic;



\nextgroupplot[
    %title={Predicted Accuracy by Group},
    ytick={0.1,0.5,0.9},
    yticklabel style={font=\scriptsize},
    yticklabels={Top, Mid, Bot},
    xlabel={Query Leaning},
    xlabel style={font=\footnotesize, yshift=5pt},
    xmin=-0, xmax=2,
    enlarge x limits=0.4,
    %xlabel style={yshift=-5.0pt},
    xtick={0,1,2},
    xticklabels={Left, Neutral, Right},
    xticklabel style={font=\scriptsize},
    %yticklabels={},
    ylabel={Ranking},
    %legend columns=3
]

\addplot+[
    only marks,
    mark=*,
    mark options={fill=conflict, draw=conflict},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=conflict},
] table[
    x expr=\coordindex - 0.3,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableconflictleaning;

\addlegendimage{only marks, mark=*, mark size=1.5pt, fill=conflict, draw=conflict}
\addlegendentry{Conflict}

% moderate
\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=econ, draw=econ},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=econ},
] table[
    x expr=\coordindex - 0.2,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableeconomicleaning;
\addlegendimage{only marks, mark=triangle*, mark size=2.0pt, fill=econ, draw=econ}
\addlegendentry{Economic}

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=episodic, draw=episodic},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=episodic},
] table[
    x expr=\coordindex - 0.1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableepisodicleaning;
\addlegendimage{only marks, mark=square*, mark size=1.7pt, fill=episodic, draw=episodic}
\addlegendentry{Episodic}

\addplot+[
    only marks,
    mark=diamond*,
    mark options={fill=strategy, draw=strategy},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=strategy},
] table[
    x expr=\coordindex ,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablestrategyleaning;
\addlegendimage{only marks, mark=diamond*, mark size=1.7pt, fill=strategy, draw=strategy}
\addlegendentry{Game}

\addplot+[
    only marks,
    mark=pentagon*,
    mark options={fill=human, draw=human},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=human},
] table[
    x expr=\coordindex + 0.1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablehumanleaning;
\addlegendimage{only marks, mark=pentagon*, mark size=1.7pt, fill=human, draw=human}
\addlegendentry{Human}

\addplot+[
    only marks,
    mark=triangle*,
    mark options={rotate=180, fill=thematic, draw=thematic},
    mark size=2.2pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=thematic},
] table[
    x expr=\coordindex + 0.2,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablethematicleaning;
\addlegendimage{only marks, mark=triangle*,
    rotate=180, fill=thematic, draw=thematic}
\addlegendentry{Thematic}



\end{groupplot}
\end{tikzpicture}

==> figures/rq4_tukey.tex <==
%% ---leftFrame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Bing -0.41 -0.52 -0.31
Duckduckgo -0.45 -0.51 -0.39
Google -0.61 -0.68 -0.54
}\datatableleft

%% ---rightFrame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Bing -0.49 -0.59 -0.40
Duckduckgo -0.58 -0.64 -0.52
Google -0.80 -0.86 -0.75
}\datatableright

%% ---universalFrame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Bing -0.45 -0.54 -0.35
Duckduckgo -0.47 -0.53 -0.40
Google -0.60 -0.67 -0.53
}\datatableuniversal



%% ---leftFrame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Bing 2.87 2.83 2.91
Duckduckgo 2.90 2.88 2.93
Google 2.91 2.87 2.94
}\datatableleftfactuality

%% ---rightFrame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Bing 2.87 2.82 2.91
Duckduckgo 2.93 2.90 2.95
Google 2.95 2.91 2.99
}\datatablerightfactuality

%% ---universalFrame ---
\pgfplotstableread{
engine mean ci_lower ci_upper
Bing 2.90 2.86 2.94
Duckduckgo 2.94 2.91 2.96
Google 2.98 2.95 3.02
}\datatableuniversalfactuality




%%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        horizontal sep=0.2cm,
        vertical sep=1.8cm,
    },    
    legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        fill=none,
        font=\scriptsize,        
    },
    legend cell align={center},
    legend columns=1,
    ymajorgrids=true,
    %ymin=4.5, ymax=13.5,
    width=0.4\textwidth,
    height=4cm,
    ymin=-0, ymax=2,
    enlarge y limits=0.4,
    %y dir=reverse,
]


\nextgroupplot[
    ytick={0,1,2},
    xmin=-1, xmax = 1,
    xtick = {-1, 0, 1},
    ylabel={},
    yticklabels={Bing, DuckDuckGo, Google},
    yticklabel style={font=\scriptsize},
    xlabel style = {font=\footnotesize, 
    align=center, yshift=7pt},
    xlabel={\textcolor{blue}{$\xleftarrow{\textrm{More Left Bias}}$}\hspace{1.5cm}\textcolor{red}{$\xrightarrow{\textrm{More Right Bias}}$} \\[0.1pt] MBFC Political Bias},
]

\addplot+[
    only marks,
    mark=*,
    mark options={fill=left, draw=left},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=left},
] table[
    y expr=\coordindex + 0.2,
    x=mean,
    x error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableleft;

\addlegendimage{only marks, mark=o, mark size=0pt, fill=none, draw=none}
\addlegendentry{{\textbf{Query}}}

\addlegendimage{only marks, mark=*, mark size=1.5pt, fill=left, draw=left}
\addlegendentry{Left}

% moderate
\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=center, draw=center},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=center},
] table[
    y expr=\coordindex - 0,
    x=mean,
    x error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableuniversal;
\addlegendimage{only marks, mark=triangle*, mark size=2.0pt, fill=center, draw=center}
\addlegendentry{Neutral}

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=right, draw=right},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=right},
] table[
    y expr=\coordindex - 0.2,
    x=mean,
    x error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableright;
\addlegendimage{only marks, mark=square*, mark size=1.7pt, fill=right, draw=right}
\addlegendentry{Right}

\draw[dashed] (axis cs:0,-1) -- (axis cs:0,3);


\nextgroupplot[
    %title={Predicted Accuracy by Group},
    %ytick={5,7,9},
    xmin=2.8, xmax=3.1,
    xtick={2.9, 3.0},
    ylabel={},
    ylabel style={font=\footnotesize, yshift=15pt},
    ytick={0,1,2},
    yticklabels={Bing, DuckDuckGo, Google},
    yticklabel style={font=\scriptsize},
    xlabel style = {font=\footnotesize, 
    align=center},
    xlabel={\textcolor{purple}{$\xleftarrow{\textrm{Less Factuality}}$}\hspace{1.5cm}\textcolor{purple}{$\xrightarrow{\textrm{More Factuality}}$} \\[0.1pt] MBFC Factuality},
]
\addplot+[
    only marks,
    mark=*,
    mark options={fill=left, draw=left},
    mark size=2.0pt,
    forget plot,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=left},
] table[
    y expr=\coordindex + 0.2,
    x=mean,
    x error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableleftfactuality;



% moderate
\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=center, draw=center},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=center},
] table[
    y expr=\coordindex - 0,
    x=mean,
    x error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableuniversalfactuality;


\addplot+[
    only marks,
    mark=square*,
    mark options={fill=right, draw=right},
    mark size=2.3pt,
    forget plot,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=right},
] table[
    y expr=\coordindex - 0.2,
    x=mean,
    x error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablerightfactuality;




\end{groupplot}
\end{tikzpicture}

==> figures/stackedbars.tex <==
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=2 by 1, horizontal sep=0.15cm},
            height=5.5cm,width=5cm,
            ybar stacked,
            % width=0.4\textwidth,
            % height=6cm,
            ymin=0, ymax=100,
            xlabel = {},
            ylabel = {},
            title style={font=\small},
            x tick label style={rotate=45,anchor=east, font=\scriptsize},
            enlarge x limits=0.4,
            nodes near coords,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=1
            },
            every axis plot/.append style={
                line width=0.2pt,
                draw=black!30 % subtle border
            },
            % legend style={
            %     at={(0.8,-0.65)},
            %     anchor=north,
            %     legend columns=3,
            %     cells={anchor=west},
            %     font=\scriptsize,
            %     draw=none,
            %     row sep=2pt,
            %     column sep=10pt
            % },
            ymajorgrids=true,
            grid style={dashed, gray!30}
        ]
        
        % First plot: By Search Engine
        \nextgroupplot[
            symbolic x coords={Google, Bing, DuckDuckGo},
            bar width=14pt,
            xtick=data,
            ylabel={Percentage (\%)},
            xlabel={Search Engine},    
            xlabel style={yshift=6pt},
            legend style={
                at={(1.1,-0.38)},
                anchor=north,
                legend columns=3,
                cells={anchor=west},
                font=\scriptsize,
                draw=none,
                fill=none,
                row sep=2pt,
                column sep=1pt
            },
            legend entries = {
                Conflict,
                Econ. Consequences,
                Episodic,
                Game/Strategy,
                Human Interest,
                Thematic/Issue
            }  
        ]
\addplot+[ybar, draw=conflict, fill=conflict!40] 
    coordinates {(Google,15.41) (Bing,22.77) (DuckDuckGo,23.50)};
\addplot+[ybar, draw=econ, fill=econ!40] 
    coordinates {(Google,7.56) (Bing,7.72) (DuckDuckGo,7.58)};
\addplot+[ybar, draw=episodic, fill=episodic!40] 
    coordinates {(Google,1.12) (Bing,3.38) (DuckDuckGo,4.50)};
\addplot+[ybar, draw=strategy, fill=strategy!40] 
    coordinates {(Google,15.48) (Bing,16.91) (DuckDuckGo,19.10)};
\addplot+[ybar, draw=human, fill=human!40] 
    coordinates {(Google,3.09) (Bing,5.64) (DuckDuckGo,6.50)};
\addplot+[ybar, draw=thematic, fill=thematic!40] 
    coordinates {(Google,57.34) (Bing,43.58) (DuckDuckGo,38.82)};

        
        % Second plot: By Political Alignment
        \nextgroupplot[
            symbolic x coords={Left, Neutral, Right},
            bar width=14pt,
            xtick=data,
            xlabel={Query Leaning},
            xlabel style={yshift=-7pt},
            ylabel={},
            yticklabels={}
        ]
\addplot+[ybar, draw=conflict, fill=conflict!40] coordinates {(Left,22.64) (Neutral,15.48)  (Right,25.28)};
\addplot+[ybar, draw=econ, fill=econ!40] coordinates { (Left,9.31) (Neutral,7.43) (Right,7.35)};
\addplot+[ybar, draw=episodic, fill=episodic!40] coordinates {(Left,3.37) (Neutral,2.78)  (Right,3.12)};
\addplot+[ybar, draw=strategy, fill=strategy!40] coordinates {(Left,20.58) (Neutral,10.13) (Right,23.38)};
\addplot+[ybar, draw=human, fill=human!40] coordinates {(Left,4.72) (Neutral,5.98)  (Right,5.14)};
\addplot+[ybar, draw=thematic, fill=thematic!40] coordinates {(Left,39.38) (Neutral,58.20) (Right,35.73)};
        
        \end{groupplot}


    \end{tikzpicture}

==> figures/stackedmbfc.tex <==
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=1 by 2, vertical sep=0.2cm,},
            height=4.5cm,width=5cm,
            ybar stacked,
            % width=0.4\textwidth,
            % height=6cm,
            ymin=0, ymax=1,
            yticklabels={0\%, 25\%, 50\%, 75\%, 100\%},
            ytick={1.0,0.75, 0.5, 0.25, 0.0},
            xlabel = {},
            ylabel = {},
            xlabel style={font=\small},
            ylabel style={font=\small},
            x tick label style={rotate=45,anchor=east, font=\scriptsize},
            y tick label style={font=\scriptsize},
            enlarge x limits=0.4,
            nodes near coords,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=1
            },
            every axis plot/.append style={
                line width=0.2pt,
                draw=black!30 % subtle border
            },
            % legend style={
            %     at={(0.8,-0.65)},
            %     anchor=north,
            %     legend columns=3,
            %     cells={anchor=west},
            %     font=\scriptsize,
            %     draw=none,
            %     row sep=2pt,
            %     column sep=10pt
            % },
            ymajorgrids=true,
            grid style={dashed, gray!30}
        ]
        
        % First plot: By Search Engine
        \nextgroupplot[
            symbolic x coords={Google, Bing, DuckDuckGo},
            xticklabels={},
            bar width=14pt,
            xtick=data,
            y dir = reverse,
            ylabel={MBFC Political Bias},
            xlabel={},    
            legend style={
                at={(1.0,1)},
                anchor=north west,
                legend columns=1,
                cells={anchor=west},
                font=\scriptsize,
                draw=none,
                fill=none,
                row sep=1pt,
                column sep=1pt
            },
        legend entries = {
                Extreme Right,
                Right,
                Right-Center,
                Center,
                Left-Center,
                Left,
                Extreme Left
            }  
        ]
\addplot+[ybar, draw=extremeright, fill=extremeright!40] 
    coordinates {(Google,0.000000) (Bing,0.000000) (DuckDuckGo,0.000000)};

\addplot+[ybar, draw=right, fill=right!40] 
    coordinates {(Google,0.032761) (Bing,0.059014) (DuckDuckGo,0.037093)};  

\addplot+[ybar, draw=rightcenter, fill=rightcenter!40] 
    coordinates {(Google,0.082293) (Bing,0.151172) (DuckDuckGo,0.145344)};

\addplot+[ybar, draw=center, fill=center!40] 
    coordinates {(Google,0.170827) (Bing,0.176233) (DuckDuckGo,0.198335)};

\addplot+[ybar, draw=leftcenter, fill=leftcenter!40] 
    coordinates {(Google,0.584243) (Bing,0.573161) (DuckDuckGo,0.575322)};

\addplot+[ybar, draw=left, fill=left!40] 
    coordinates {(Google,0.129095) (Bing,0.040420) (DuckDuckGo,0.043906)};

\addplot+[ybar, draw=extremeleft, fill=extremeleft!40] 
    coordinates {(Google,0.000780) (Bing,0.000000) (DuckDuckGo,0.000000)};



        
        % Second plot: By Political Alignment
        \nextgroupplot[
            symbolic x coords={Google, Bing, DuckDuckGo},
            bar width=14pt,
            y dir = reverse,
            xtick=data,
            ylabel={MBFC Factuality},
            xlabel={Search Engine},    
            xlabel style={yshift=6pt},
            legend style={
                at={(1.0,1)},
                anchor=north west,
                legend columns=1,
                cells={anchor=west},
                font=\scriptsize,
                draw=none,
                fill=none,
                row sep=1pt,
                column sep=1pt
            },
    legend entries = {
        Very High,
        High,        
        Mixed,
        Low
    }  
        ]

\addplot+[ybar, draw=veryhigh, fill=veryhigh!40] 
    coordinates {(Google,0.088159) (Bing,0.014521) (DuckDuckGo,0.012262)};


\addplot+[ybar, draw=high, fill=high!40] 
    coordinates {(Google,0.773605) (Bing,0.865440) (DuckDuckGo,0.897820)};

\addplot+[ybar, draw=mixed, fill=mixed!40] 
    coordinates {(Google,0.133020) (Bing,0.105518) (DuckDuckGo,0.089010)};    

\addplot+[ybar, draw=low, fill=low!40] 
    coordinates {(Google,0.005216) (Bing,0.014521) (DuckDuckGo,0.000908)};

        \end{groupplot}




    \end{tikzpicture}
